Stopping Is Not the Limit: Understanding and Eliciting Agent Capability in Long-Horizon Vulnerability Exploitation

Vulnerability exploitation tests whether language model agents can develop working exploits from known software flaws. Sequential test-time scaling can improve exploitation performance, but larger budgets do not ensure sustained exploration: agents often stop with budget remaining. Yet what happens when execution continues beyond stopping remains underexplored. We investigate this gap on ExploitBench using DeepSeek-V4-Flash-0731 and MiMo-V2.6-Pro. We find additional verified gains after the first stop response, but gains diminish over longer execution. We identify two patterns associated with less productive continuation: an increasing proportion of stop responses within the same context and earlier stopping associated with summaries retaining impossibility judgments about unachieved capabilities. To test whether context management can elicit further capability, we propose SCoRe, which compacts context at stop bursts and marks these judgments as unproven. SCoRe improves verified capability over summary-based continuation and other evaluated context-management baselines. With SCoRe, MiMo reaches a capability coverage score of 67.0% at 2,000 turns, exceeding both 32.4% under the original stopping policy and the 58.6% computed for GPT-5.5 from ExploitBench's 300-turn reference results on the same tasks. These findings show that stopping need not mark an agent's exploitation limit, and that continued execution with context management can elicit substantial further capability.

==> figures/figure-score.tex <==
% SCoRe overview at its native two-column size.
\begingroup
\input{figures/score-style.tex}
\begin{tikzpicture}[score figure,x=1cm,y=1cm]
\ScoreUpperTrajectory

% The complete trajectory enters the left-hand document in one summary call.
\draw[score connector]
  (\ScoreLeft,{\ScoreHistoryY+\ScoreHistoryTick})
  --(\ScoreLeft,\ScoreHistoryY)
  --(\ScoreUpperBandRight,\ScoreHistoryY)
  --(\ScoreUpperBandRight,{\ScoreHistoryY+\ScoreHistoryTick});
\draw[score flow]
  (\ScoreSummarizeX,\ScoreHistoryY)--(\ScoreSummarizeX,\ScoreMiddleTop);
\ScoreHeading{\ScoreSummarizeX+\ScorePadding}{\ScoreSummarizeY}{\ScoreSectionFont}{\ht\ScoreSectionCap}
  {\ScoreTitleIcon{\ht\ScoreSectionCap}{CapybaraInk}{\faRobot}Summarize}

% The generated summary is the leftmost middle component.
\path[fill=ScoreScopeFill,score scope]
  (\ScoreLeft,\ScoreMiddleBottom) rectangle (\ScoreOutputRight,\ScoreMiddleTop);
\path[score context]
  (\ScoreSummaryLeft,\ScoreSummaryBottom) rectangle (\ScoreSummaryRight,\ScoreSummaryTop);
\path[fill=ScoreRelabelPale]
  (\ScoreSummaryLeft,\ScoreSummaryBottom) rectangle (\ScoreSummaryRight,\ScoreConclusionTop);
\ScoreHeading{\ScoreSummaryLeft}{\ScoreMiddleTitleY}{\ScoreSectionFont}{\ht\ScoreSectionCap}{New summary}
\foreach \fieldindex/\fieldname in {0/{Verified findings},1/{Environment state},2/{Achieved capabilities},
    3/{Failed attempts},4/{Gaps \& next steps},5/{\ScoreConclusionTitle}} {
  \pgfmathsetmacro{\fieldcenter}{\ScoreSummaryTop-(\fieldindex+.5)*\ScoreFieldHeight}
  \pgfmathtruncatemacro{\fieldnumber}{\fieldindex+1}
  \node[score label,font=\ScoreMetaFont,text=CapybaraMuted]
    at ({\ScoreSummaryLeft+\ScoreNumberInset},\fieldcenter) {\fieldnumber};
  \node[score label,anchor=west]
    at ({\ScoreSummaryLeft+\ScoreFieldInset},\fieldcenter) {\fieldname};
  \ifnum\fieldindex<5\relax
    \draw[score scope]
      ({\ScoreSummaryLeft+\ScorePanelPadding},{\fieldcenter-\ScoreFieldHeight/2})
      --({\ScoreSummaryRight-\ScorePanelPadding},{\fieldcenter-\ScoreFieldHeight/2});
  \fi
}

% Both methods use the same white panel and typography with balanced accents.
% There is no process path between the example and the enlarged output.
\path[score method frame=ScoreRelabelAccent]
  (\ScoreExamplesLeft,\ScoreExamplesBottom) rectangle (\ScoreRight,\ScoreExamplesTop);
\ScoreMethodTitle{\ScoreCardLeft}{\ScoreMethodTitleY}{Capability Judgment Relabeling}{\faEdit}{ScoreRelabelAccent}

% A standalone summary example avoids attributing the quote to a tool call.
\path[score context]
  (\ScoreCardLeft,\ScoreJudgmentBottom) rectangle (\ScoreCardRight,\ScoreJudgmentTop);
\node[anchor=north west]
  at (\ScoreCardTextLeft,{\ScoreJudgmentTop-\ScorePadding}) {\usebox{\ScoreJudgmentMeasure}};

% These two guides magnify section 6; neither has an arrowhead. The inset
% shows content already generated as part of the complete summary on the left.
\draw[score zoom source]
  (\ScoreSummaryLeft,\ScoreSummaryBottom) rectangle (\ScoreSummaryRight,\ScoreConclusionTop);
\draw[score zoom]
  (\ScoreSummaryRight,\ScoreConclusionTop)--(\ScoreCardLeft,\ScoreZoomTop)
  (\ScoreSummaryRight,\ScoreSummaryBottom)--(\ScoreCardLeft,\ScoreZoomBottom);
\path[fill=white]
  (\ScoreCardLeft,\ScoreZoomBottom) rectangle (\ScoreCardRight,\ScoreZoomTop);
\path[fill=ScoreRelabelPale]
  (\ScoreCardLeft,{\ScoreZoomTop-\ScoreSummaryHeaderHeight}) rectangle (\ScoreCardRight,\ScoreZoomTop);
\draw[score border]
  (\ScoreCardLeft,\ScoreZoomBottom) rectangle (\ScoreCardRight,\ScoreZoomTop);
\node[anchor=north west]
  at (\ScoreCardTextLeft,{\ScoreZoomTop-\ScorePadding}) {\usebox{\ScoreRewriteMeasure}};

% The complete six-section summary returns to the resumed trajectory.
\ScoreLowerTrajectory
\draw[score flow]
  (\ScoreSummaryInputCenter,\ScoreMiddleBottom)
  --(\ScoreSummaryInputCenter,{\ScoreLowerY+\ScoreCellSize/2});
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (\ScoreWidth,\ScoreHeight);
\end{tikzpicture}%
\endgroup

